On the Combination of Silent Error Detection and Checkpointing

In this paper, we revisit traditional checkpointing and rollback recovery strategies, with a focus on silent data corruption errors. Contrarily to fail-stop failures, such latent errors cannot be detected immediately, and a mechanism to detect them must be provided. We consider two models: (i) errors are detected after some delays following a probability distribution (typically, an Exponential distribution); (ii) errors are detected through some verification mechanism. In both cases, we compute the optimal period in order to minimize the waste, i.e., the fraction of time where nodes do not perform useful computations. In practice, only a fixed number of checkpoints can be kept in memory, and the first model may lead to an irrecoverable failure. In this case, we compute the minimum period required for an acceptable risk. For the second model, there is no risk of irrecoverable failure, owing to the verification mechanism, but the corresponding overhead is included in the waste. Finally, both models are instantiated using realistic scenarios and application/architecture parameters.

==> fig/fail-detect-latency.tex <==
\centering
\begin{tikztimingtable}[
    timing/slope=0,         % no slope
    timing/rowdist=\ttrd,     % row distance
    timing/coldist=2pt,     % column distance
    xscale=2,yscale=1.5, % scale diagrams
    semithick ,              % set line width
  ]


%\scriptsize{\color{white}without}
&\\
% & 0.2SG0.5D{\ccc}2S0.5D{\ccc}2S0.5D{\ccc}0.9S{[red] 0.4D{\ddd}}{[green] 0.4D{\rrr}}2S 0.5D{\ccc}G 0.2S       \\
\extracode
%  \tableheader{Probability}{\waste}
 \makeatletter
 \begin{pgfonlayer}{background}
%Ligne 0
\arrowtime{0}{12};
\semilegende{0,0}{3.6}{$X_e$};
\legende{3.6,0}{3}{$X_d$};
\faultbis{3.6,0};
\detecfault{6.6,0};

%\draw[color=black] (0.5,2) node {\scriptsize{(a) Unpredicted faults}};
 \end{pgfonlayer}
\end{tikztimingtable}%


%\centering
%\begin{tikztimingtable}[
%    timing/slope=0,         % no slope
%    timing/coldist=2pt,     % column distance
%    xscale=2.5,yscale=1.5, % scale diagrams
%    semithick ,              % set line width
%  ]


%	& 4D{$\T^{(1)}$}2D{\C}3D{$\T^{(2)}$}                              \\
%$\trust \times (1-\precision)$	& D{$\T^{(1)}$}{[blue,fill=black!20] 2D{\C}} 3D{$\T^{(1)}$}2D{\C} D{ $\T^{(2)}$}    \\
%$\trust \times \precision$  & D{$\T^{(1)}$}{[blue,fill=black!20] 2D{\C}} {[red] D{\ddd} D{\rrr}} 3D{$\T^{(1)}$}D{\C}    \\
%$(1-\trust) \times (1-\precision)$	& 4D{$\T^{(1)}$}2D{\C}3D{$\T^{(2)}$}    \\
%$(1-\trust) \times \precision$  & {[red] 3D{$\T^{(1)}$}  D{\ddd} D{\rrr}} 4D{$\T^{(1)}$}   \\
%\extracode
%  \tableheader{Probability}{\waste}
% \makeatletter
% \begin{pgfonlayer}{background}
%\predfault{3,1};
%\fault{3,-3};
%\fault{3,-7};
%  % Add background grid lines
%  \begin{scope}[gray,semitransparent,semithick]
%%    \horlines{}
%    \foreach \x in {1,...,8}
%      \draw (\x,1) -- (\x,-8);
%    % similar: \vertlines{1,...,6}
%  \end{scope}
% \end{pgfonlayer}
%\end{tikztimingtable}%


==> fig/pattern1C5V.tex <==
\centering
\begin{tikztimingtable}[
    timing/slope=0,         % no slope
    timing/rowdist=\ttrd,     % row distance
    timing/coldist=2pt,     % column distance
    xscale=3,yscale=1.5, % scale diagrams
    semithick ,              % set line width
  ]
  
%& 3S{[red] G4LG}4SG1S \\
& 0.2S{G}0.3D{\vvv}0.5D{\ccc}{[red] G1.7L0.3D{\vvv}1.7L0.3D{\vvv}1.7L 0.3D{\vvv}1.7L0.3D{\vvv}1.7L0.3D{\vvv}0.5D{\ccc}G} \\
\extracode
%  \tableheader{Probability}{\waste}
 \makeatletter
 \begin{pgfonlayer}{background}
%Ligne 0

%\arrowtime{0}{12};
%\bracetikz{3,0}{7,0};

%\legende{0.7,0}{2}{\T-\ccc};
%\legende{3.2,0}{2}{\T-\ccc};
%%\predfault{3.5,0};
%%\predfault{4.6,0};
%\legende{5.7,0}{2}{\T-\ccc};
%\legende{8.2,0}{2}{\T-\ccc};
 %Ligne -1
\arrowtime{0}{12};
\patternCV{1}{11.5}{0};
% \arrowtime{-\ttrd}{12};
\legende{1,0}{1.7}{\www};
\legende{3,0}{1.7}{\www};
\legende{5,0}{1.7}{\www};
\legende{7,0}{1.7}{\www};
\legende{9,0}{1.7}{\www};
%\draw[color=black] (0.5,2) node {\scriptsize{(b) Prediction not taken into account}};
 \end{pgfonlayer}
\end{tikztimingtable}%


%\centering
%\begin{tikztimingtable}[
%    timing/slope=0,         % no slope
%    timing/coldist=2pt,     % column distance
%    xscale=2.5,yscale=1.5, % scale diagrams
%    semithick ,              % set line width
%  ]


%	& 4D{$\T^{(1)}$}2D{\C}3D{$\T^{(2)}$}                              \\
%$\trust \times (1-\precision)$	& D{$\T^{(1)}$}{[blue,fill=black!20] 2D{\C}} 3D{$\T^{(1)}$}2D{\C} D{ $\T^{(2)}$}    \\
%$\trust \times \precision$  & D{$\T^{(1)}$}{[blue,fill=black!20] 2D{\C}} {[red] D{\D} D{\R}} 3D{$\T^{(1)}$}D{\C}    \\
%$(1-\trust) \times (1-\precision)$	& 4D{$\T^{(1)}$}2D{\C}3D{$\T^{(2)}$}    \\
%$(1-\trust) \times \precision$  & {[red] 3D{$\T^{(1)}$}  D{\D} D{\R}} 4D{$\T^{(1)}$}   \\
%\extracode
%  \tableheader{Probability}{\waste}
% \makeatletter
% \begin{pgfonlayer}{background}
%\predfault{3,1};
%\fault{3,-3};
%\fault{3,-7};
%  % Add background grid lines
%  \begin{scope}[gray,semitransparent,semithick]
%%    \horlines{}
%    \foreach \x in {1,...,8}
%      \draw (\x,1) -- (\x,-8);
%    % similar: \vertlines{1,...,6}
%  \end{scope}
% \end{pgfonlayer}
%\end{tikztimingtable}%


==> fig/pattern5C1V.tex <==
\centering
\begin{tikztimingtable}[
    timing/slope=0,         % no slope
    timing/rowdist=\ttrd,     % row distance
    timing/coldist=2pt,     % column distance
    xscale=3,yscale=1.5, % scale diagrams
    semithick ,              % set line width
  ]

%& 3S{[red] G4LG}4SG1S \\
& 0.2S{G}0.8D{\vvv}0.5D{\ccc}{[red] G1.3L0.5D{\ccc}1.3L0.5D{\ccc}1.3L 0.5D{\ccc}1.3L0.5D{\ccc}1.3L0.8D{\vvv}0.5D{\ccc}G} \\
\extracode
%  \tableheader{Probability}{\waste}
 \makeatletter
 \begin{pgfonlayer}{background}
%Ligne 0
%\arrowtime{0}{12};
%\bracetikz{3,0}{7,0};
%\legende{0.7,0}{2}{\T-\ccc};
%\legende{3.2,0}{2}{\T-\ccc};
%%\predfault{3.5,0};
%%\predfault{4.6,0};
%\legende{5.7,0}{2}{\T-\ccc};
%\legende{8.2,0}{2}{\T-\ccc};
 %Ligne -1
\arrowtime{-0}{12};
\patternCV{1.5}{11.3}{0};
\legende{1.5,-0}{1.3}{\www};
\legende{3.3,-0}{1.3}{\www};
\legende{5.1,-0}{1.3}{\www};
\legende{6.9,-0}{1.3}{\www};
\legende{8.7,-0}{1.3}{\www};
%\draw[color=black] (0.5,2) node {\scriptsize{(b) Prediction not taken into account}};
 \end{pgfonlayer}
\end{tikztimingtable}%


%\centering
%\begin{tikztimingtable}[
%    timing/slope=0,         % no slope
%    timing/coldist=2pt,     % column distance
%    xscale=2.5,yscale=1.5, % scale diagrams
%    semithick ,              % set line width
%  ]


%	& 4D{$\T^{(1)}$}2D{\C}3D{$\T^{(2)}$}                              \\
%$\trust \times (1-\precision)$	& D{$\T^{(1)}$}{[blue,fill=black!20] 2D{\C}} 3D{$\T^{(1)}$}2D{\C} D{ $\T^{(2)}$}    \\
%$\trust \times \precision$  & D{$\T^{(1)}$}{[blue,fill=black!20] 2D{\C}} {[red] D{\D} D{\R}} 3D{$\T^{(1)}$}D{\C}    \\
%$(1-\trust) \times (1-\precision)$	& 4D{$\T^{(1)}$}2D{\C}3D{$\T^{(2)}$}    \\
%$(1-\trust) \times \precision$  & {[red] 3D{$\T^{(1)}$}  D{\D} D{\R}} 4D{$\T^{(1)}$}   \\
%\extracode
%  \tableheader{Probability}{\waste}
% \makeatletter
% \begin{pgfonlayer}{background}
%\predfault{3,1};
%\fault{3,-3};
%\fault{3,-7};
%  % Add background grid lines
%  \begin{scope}[gray,semitransparent,semithick]
%%    \horlines{}
%    \foreach \x in {1,...,8}
%      \draw (\x,1) -- (\x,-8);
%    % similar: \vertlines{1,...,6}
%  \end{scope}
% \end{pgfonlayer}
%\end{tikztimingtable}%

